What Does Prompt Learning Change? -A Natural-Language Concept Analysis of Vision-Language Models

Prompt learning adapts vision-language models such as CLIP by optimizing continuous prompt vectors, but the learned prompts are difficult to interpret in natural language. We present PromptSpLiCE, a post-hoc method that expresses each class-conditioned text embedding as a sparse combination of concepts from a fixed natural-language dictionary. Using the same dictionary before and after prompt learning allows us to compare changes in their concept profiles. We evaluate PromptSpLiCE on CoOp, a representative prompt-learning method, across 11 image-classification datasets. The concept profiles change substantially: on average, only 1.6 of the initial top-10 concepts remain in the top 10 after learning. Across datasets, profile change is positively associated with accuracy gain. We also derive a local gradient expression that provides geometric intuition for why image-aligned concept directions distinct from the current prompt can have greater loss sensitivity.

==> figures/overview.tex <==
% Requirements:
%   \usepackage{tikz,amsmath,bm}
%   \usetikzlibrary{arrows.meta}
\begingroup

% Draw three bars starting at x=#1, using heights #2 and color #3.
\newcommand{\PSBars}[3]{%
  \foreach \h [count=\i from 0] in {#2}{
    \pgfmathsetmacro{\xbar}{#1+0.88*\i}
    \pgfmathtruncatemacro{\j}{\i+1}
    \path[bar,fill=#3] (\xbar,0.53) rectangle ++(0.48,\h);
    \node at ({\xbar+0.24},0.31) {$c_{\j}$};
  }
}

\newcommand{\PSActivationProfiles}[3]{%
  \node[font=\bfseries] at (2.12,1.47) {Before};
  \node[font=\bfseries] at (5.05,1.47) {After};

  \begin{scope}[shift={(0,#3)}]
    \draw[gray] (0.72,0.53) -- (3.52,0.53);
    \draw[gray] (3.68,0.53) -- (6.48,0.53);
    \PSBars{1.00}{#1}{blue!70}
    \PSBars{3.96}{#2}{orange!85}
  \end{scope}
}
\newcommand{\PSGeometryBase}{%
  \draw[gray] (8.82,0.95) -- (13.98,0.95);
  \draw[vector,blue] (9.15,0.95) -- (12.48,0.95);
  \node[font=\bfseries,text=blue,anchor=north west]
    at (12.22,0.93) {$\bm z_i$};
  \draw[vector,green!50!black] (9.15,0.95) -- (11.22,1.81);
  \node[font=\bfseries,text=green!50!black,anchor=south east]
    at (11.18,1.70) {$\bm f$};
}

% #1: vertical shift, #2: label, #3--#4: bar heights,
% #5: concept vector and equation, #6: lower edge.
\newcommand{\PSCaseRow}[7]{%
  \begin{scope}[shift={(0,#1)}]
    \draw[panel] (0,#6) rectangle (7.10,2.23);
    \draw[panel] (7.20,#6) rectangle (15.70,2.23);
    \node[tag,anchor=west] at (0.20,1.91) {#2};
    \PSActivationProfiles{#3}{#4}{#7}
    \PSGeometryBase
    #5
  \end{scope}
}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\normalsize,
  vector/.style={-{Latex[length=1.8mm,width=1.35mm]},line width=1pt},
  panel/.style={draw=gray,fill=gray!5,rounded corners=1.5mm},
  tag/.style={fill=black,text=white,rounded corners=1.5mm,
    font=\bfseries,inner xsep=1.5mm,inner ysep=0.8mm},
  bar/.style={draw=gray,rounded corners=0.5mm}
]
  \node[font=\bfseries] at (3.45,6.0)
    {CONCEPT ACTIVATIONS};
  \node[font=\bfseries] at (11.65,6.0)
    {GEOMETRIC EXPLANATION};
  \node at (3.45,5.55) {Before vs. after prompt learning};
  \node at (11.65,5.55) {Original embedding coordinates};

  \PSCaseRow{3.05}{LITTLE CHANGE}
    {0.70,0.50,0.28}
    {0.66,0.52,0.30}{%
      \draw[vector,red] (9.15,0.95) -- (12.18,1.13);
      \node[font=\bfseries,text=red,anchor=south west]
        at (11.98,1.08) {$\tilde{\bm c}_a$};
      \node at (11.45,0.32)
        {$\tilde{\bm c}_a\approx\bm z_i
        \;\Longrightarrow\;\bm P_i\tilde{\bm c}_a\approx\bm 0$};
    }{0}{0}

  \PSCaseRow{0.35}{LARGE CHANGE}
    {0.70,0.50,0.28}
    {0.24,0.50,0.76}{%
      \draw[vector,red] (9.15,0.95) -- (11.47,1.67);
      \node[font=\bfseries,text=red,anchor=south west]
        at (11.38,1.5) {$\tilde{\bm c}_b$};
      \node at (11.45,0.05)
        {$\bm P_i\tilde{\bm c}_b\parallel\bm P_i\bm f
        \;\Longrightarrow\;
        \left|\dfrac{\partial\mathcal L}{\partial w_{ib}}\right|
        \ \text{is large}$};
    }{-0.55}{-0.3}
\end{tikzpicture}

\endgroup

